Combining searches of Z' and W' bosons

We study in a model-independent way new neutral and charged vector bosons that could give observable signals with leptonic final states at the LHC. We show, in particular, that a charged vector W' decaying into lepton plus neutrino is accompanied by at least an extra neutral vector boson Z', nearly degenerate with the charged one. Conversely, a Z' boson with significant isospin violation cannot exist without a companion W'. To take advantage of these generic correlations, we perform a combined analysis of LHC data in the dilepton and lepton-plus-missing-energy channels, which allows us to improve the limits from independent analyses. We also develop some tools to easily deal with cases in which several heavy vector bosons with similar masses interfere. Finally, we develop a theoretically consistent framework for the study of the sequential Z' and W' benchmarks.

==> Tex_Gen_Seq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0350bp}%
  \begin{picture}(7200.00,5040.00)(500,0)%
    \gplgaddtomacro\gplbacktextb{%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{} 0}}%
      \put(2142,800){\makebox(0,0){\strut{} 0.1}}%
      \put(3114,800){\makebox(0,0){\strut{} 0.2}}%
      \put(4086,800){\makebox(0,0){\strut{} 0.3}}%
      \put(5058,800){\makebox(0,0){\strut{} 0.4}}%
      \put(6030,800){\makebox(0,0){\strut{} 0.5}}%
      \put(3600,470){\makebox(0,0){\strut{}$t^\prime/M_{\calW}$ [TeV$^{-1}$]}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1704){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,2322){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(998,2938){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(998,3556){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(254,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_{\calW}$ [TeV$^{-1}$]}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.7]{plots/Tex_t1t2}}%
    \gplfronttextb
  \end{picture}%
  &
  \setlength{\unitlength}{0.0350bp}%
  \begin{picture}(7200.00,5040.00)(1400,0)%
    \gplgaddtomacro\gplbacktexta{%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{}0}}%
      \put(1980,800){\makebox(0,0){\strut{}}}%
      \put(2790,800){\makebox(0,0){\strut{}$\frac{\pi}{6}$}}%
      \put(3600,800){\makebox(0,0){\strut{}}}%
      \put(4410,800){\makebox(0,0){\strut{}$\frac{\pi}{3}$}}%
      \put(5220,800){\makebox(0,0){\strut{}}}%
      \put(6030,800){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
      \put(3600,470){\makebox(0,0){\strut{}$\theta$}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1527){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,1969){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,2410){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,2850){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(998,3291){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(998,3733){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(104,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\bar{t}/M_{\calW}$ [TeV$^{-1}]$}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.7]{plots/Tex_theta_tbar}}%
    \gplfronttexta
  \end{picture}%  
  \end{tabular}
\endgroup


==> cucd_Full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$c_q$}}}}%
      \put(3286,154){\makebox(0,0){\strut{}\large{$\theta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3792,3433){\makebox(0,0)[r]{\strut{}\small{$c_u$ of the GSM}}}%
      \csname LTb\endcsname%
      \put(3792,3147){\makebox(0,0)[r]{\strut{}\small{$c_d$ of the GSM}}}%
      \csname LTb\endcsname%
      \put(3792,2861){\makebox(0,0)[r]{\strut{}\small{$c_u$ of the Z$^\prime$}\hspace{0.5cm}}}%
      \csname LTb\endcsname%
      \put(3792,2575){\makebox(0,0)[r]{\strut{}\small{$c_d$ of the Z$^\prime$}\hspace{0.5cm}}}%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.002}}%
      \put(1078,974){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1165){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1313){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1435){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1537){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1626){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,1774){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1078,2236){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,2505){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,2697){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,2845){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,2966){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,3069){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,3158){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,3306){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1210,484){\makebox(0,0){\strut{}0}}%
      \put(1902,484){\makebox(0,0){\strut{}}}%
      \put(2594,484){\makebox(0,0){\strut{}$\pi/6$}}%
      \put(3287,484){\makebox(0,0){\strut{}}}%
      \put(3979,484){\makebox(0,0){\strut{}$\pi/3$}}%
      \put(4671,484){\makebox(0,0){\strut{}}}%
      \put(5363,484){\makebox(0,0){\strut{}$\pi/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/cucd_Full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cucd_W0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0440bp}%
  \begin{picture}(6480.00,5443.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2941){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$c_u$}}}}%
      \put(3580,154){\makebox(0,0){\strut{}\Large{$c_d$}}}%
      \put(1146,4986){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3100 GeV}}}}%
      \put(1146,4754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3000 GeV}}}}%
      \put(1146,4508){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2900 GeV}}}}%
      \put(1146,4258){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2800 GeV}}}}%
      \put(1146,4001){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2700 GeV}}}}%
      \put(1146,3754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2600 GeV}}}}%
      \put(1146,3517){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2500 GeV}}}}%
      \put(1146,3271){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2400 GeV}}}}%
      \put(1146,3013){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2300 GeV}}}}%
      \put(1146,2772){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2200 GeV}}}}%
      \put(1146,2539){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2100 GeV}}}}%
      \put(1146,2282){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2000 GeV}}}}%
      \put(1146,2032){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{1900 GeV}}}}%
      \put(2159,1543){\makebox(0,0)[l]{\strut{}\scriptsize{0.2}}}%
      \put(2735,2058){\makebox(0,0)[l]{\strut{}\scriptsize{0.3}}}%
      \put(3144,2423){\makebox(0,0)[l]{\strut{}\scriptsize{0.4}}}%
      \put(3461,2706){\makebox(0,0)[l]{\strut{}\scriptsize{0.5}}}%
      \put(3720,2938){\makebox(0,0)[l]{\strut{}\scriptsize{0.6}}}%
      \put(3939,3134){\makebox(0,0)[l]{\strut{}\scriptsize{0.7}}}%
      \put(4128,3303){\makebox(0,0)[l]{\strut{}\scriptsize{0.8}}}%
      \put(4296,3453){\makebox(0,0)[l]{\strut{}\scriptsize{0.9}}}%
      \put(4445,3587){\makebox(0,0)[l]{\strut{}\scriptsize{1.0}}}%
      \put(5430,4467){\makebox(0,0)[l]{\strut{}\scriptsize{2.0}}}%
      \put(5863,4907){\makebox(0,0)[l]{\strut{}\scriptsize{3.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2088,1225){\makebox(0,0)[r]{\strut{}$\mathcal{W}$\hspace{0.3cm}}}%
      \csname LTb\endcsname%
      \put(2088,983){\makebox(0,0)[r]{\strut{}$\tilde{g}_{\mathcal{W}}=g$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,3628){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,5089){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2713,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4348,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5984,484){\makebox(0,0){\strut{}$10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.88]{plots/cucd_W0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cucd_gsm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0440bp}%
  \begin{picture}(6480.00,5443.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2941){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$c_u$}}}}%
      \put(3580,154){\makebox(0,0){\strut{}\Large{$c_d$}}}%
      \put(1146,4986){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3100 GeV}}}}%
      \put(1146,4754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{3000 GeV}}}}%
      \put(1146,4508){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2900 GeV}}}}%
      \put(1146,4258){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2800 GeV}}}}%
      \put(1146,4001){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2700 GeV}}}}%
      \put(1146,3754){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2600 GeV}}}}%
      \put(1146,3502){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2500 GeV}}}}%
      \put(1146,3248){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2400 GeV}}}}%
      \put(1146,3013){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2300 GeV}}}}%
      \put(1146,2772){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2200 GeV}}}}%
      \put(1146,2539){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2100 GeV}}}}%
      \put(1146,2282){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{2000 GeV}}}}%
      \put(1146,2032){\makebox(0,0)[l]{\strut{}\scriptsize{\textbf{1900 GeV}}}}%
      \put(3364,4209){\makebox(0,0)[l]{\strut{}\small{\textbf{GSM}}}}%
      \put(3698,2772){\makebox(0,0)[l]{\strut{}\small{\textbf{Z$^{\prime}$}}}}%
      \put(3001,3187){\makebox(0,0)[l]{\strut{}\small{\textbf{$\gamma^{\prime}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2245,1441){\makebox(0,0)[r]{\strut{}$\theta=0$\hspace{0.42cm}}}%
      \csname LTb\endcsname%
      \put(2245,1155){\makebox(0,0)[r]{\strut{}$\theta=\theta_W$\hspace{0.12cm}}}%
      \csname LTb\endcsname%
      \put(2245,869){\makebox(0,0)[r]{\strut{}$\theta=\pi/2$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,3628){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,5089){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2713,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4348,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5984,484){\makebox(0,0){\strut{}$10^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.88]{plots/cucd_gsm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limtheta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{\mathcal{W}}$[GeV]}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
%      \put(1187,3056){\rotatebox{0}{\makebox(0,0)[l]{\strut{}\small{95$\%$ C.L. EW limits}}}}%
      \csname LTb\endcsname%
      \put(5690,4283){\makebox(0,0)[r]{\strut{}\small{Combined~~~}}}%
      \csname LTb\endcsname%
      \put(5690,3997){\makebox(0,0)[r]{\strut{}\small{Lepton+MET (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(5690,3711){\makebox(0,0)[r]{\strut{}\small{Dilepton (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}2400}}%
      \put(946,1181){\makebox(0,0)[r]{\strut{}}}%
      \put(946,1640){\makebox(0,0)[r]{\strut{}2600}}%
      \put(946,2081){\makebox(0,0)[r]{\strut{}}}%
      \put(946,2506){\makebox(0,0)[r]{\strut{}2800}}%
      \put(946,2916){\makebox(0,0)[r]{\strut{}}}%
      \put(946,3312){\makebox(0,0)[r]{\strut{}3000}}%
      \put(946,3695){\makebox(0,0)[r]{\strut{}}}%
      \put(946,4066){\makebox(0,0)[r]{\strut{}3200}}%
      \put(946,4426){\makebox(0,0)[r]{\strut{}}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}3400}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2032,484){\makebox(0,0){\strut{}}}%
      \put(2986,484){\makebox(0,0){\strut{}$\frac{\pi}{6}$}}%
      \put(3941,484){\makebox(0,0){\strut{}}}%
      \put(4895,484){\makebox(0,0){\strut{}$\frac{\pi}{3}$}}%
      \put(5849,484){\makebox(0,0){\strut{}}}%
      \put(6803,484){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/limtheta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limthetaw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large{$\bar{t}$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$M_{\mathcal{W}}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1651,1420){\rotatebox{9}{\makebox(0,0)[l]{\strut{}\small{95$\%$ C.L. EW limits}}}}%
      \csname LTb\endcsname%
      \put(5089,4143){\makebox(0,0)[r]{\strut{}\small{Combined~~~}}}%
      \csname LTb\endcsname%
      \put(5089,3857){\makebox(0,0)[r]{\strut{}\small{Lepton+MET (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(5089,3571){\makebox(0,0)[r]{\strut{}\small{Dilepton (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 1000}}%
      \put(2509,484){\makebox(0,0){\strut{} 1500}}%
      \put(3941,484){\makebox(0,0){\strut{} 2000}}%
      \put(5372,484){\makebox(0,0){\strut{} 2500}}%
      \put(6803,484){\makebox(0,0){\strut{} 3000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/limthetaw}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limtrp_gH0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{g}_{\mathcal{W}}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$M_{\mathcal{W}}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1651,1350){\rotatebox{6}{\makebox(0,0)[l]{\strut{}\small{95$\%$ C.L. EW limits}}}}%
      \csname LTb\endcsname%
      \put(5089,4123){\makebox(0,0)[r]{\strut{}\small{Combined~~~}}}%
      \csname LTb\endcsname%
      \put(5089,3837){\makebox(0,0)[r]{\strut{}\small{Lepton+MET (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(5089,3551){\makebox(0,0)[r]{\strut{}\small{Dilepton (CMS, 7 TeV, 5 fb$^\tinymath{-1}$)~~}}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 1000}}%
      \put(2509,484){\makebox(0,0){\strut{} 1500}}%
      \put(3941,484){\makebox(0,0){\strut{} 2000}}%
      \put(5372,484){\makebox(0,0){\strut{} 2500}}%
      \put(6803,484){\makebox(0,0){\strut{} 3000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/limtrp_gH0}}%
    \gplfronttext
  \end{picture}%
\endgroup

